Proof-of-work certificates that can be efficiently computed in the cloud

In an emerging computing paradigm, computational capabilities, from processing power to storage capacities, are offered to users over communication networks as a cloud-based service. There, demanding computations are outsourced in order to limit infrastructure costs. The idea of verifiable computing is to associate a data structure, a proof-of-work certificate, to the result of the outsourced computation. This allows a verification algorithm to prove the validity of the result, faster than by recomputing it. We talk about a Prover (the server performing the computations) and a Verifier. Goldwasser, Kalai and Rothblum gave in 2008 a generic method to verify any parallelizable computation, in almost linear time in the size of the, potentially structured, inputs and the result. However, the extra cost of the computations for the Prover (and therefore the extra cost to the customer), although only almost a constant factor of the overall work, is nonetheless prohibitive in practice. Differently, we will here present problem-specific procedures in computer algebra, e.g. for exact linear algebra computations, that are Prover-optimal, that is that have much less financial overhead.

==> certif_reduc.tex <==

\newlength{\aboveheight}
\setlength{\aboveheight }{30pt}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,
  node distance=120pt,
  thick,
  align=center,
  dense node/.style={rectangle,rounded corners,fill=blue!20,draw,font=\sffamily},
  int node/.style={rectangle,rounded corners,fill=green!20,draw,font=\sffamily},
  bb node/.style={rectangle,rounded corners,fill=red!20,draw,font=\sffamily},
  gen node/.style={rectangle,rounded corners,fill=yellow!80,draw,font=\sffamily}]
  \node[dense node] (0) {{\sc MatVecMul}($\F$)};
  \node[dense node] (1) [above=\aboveheight of 0] {MM($\F$)};
  \node[dense node] (3) [above=\aboveheight of 1] {{\sc Inverse}($\F$)};
  \node[dense node] (2) [right of =3] {PLUQ($\F$)};
  \node[dense node] (4) [above=\aboveheight of 2] {{\sc Rank}($\F$)};
  \node[dense node] (11) [above=\aboveheight of 3] {{\sc NormalForm}($\F$)\\
					w. change of base};

  \node[gen node] (5) [right= of 4] {{\sc Det}};

  \path[every node/.style={font=\sffamily\small}]
    (5) edge node [left=7pt] {$Det(U)$} (2);



  \node[bb node]  (210) [below=\aboveheight of 5] {{\sc MinPoly}($\F$)};
  \node[bb node]  (215) [below=\aboveheight of 210] {{\sc KrylovSeq}($\F$)};
  \node[bb node]  (220) [right of =215] {{\sc LinSys}($\F$)};
  \node[bb node]  (225) [right of =5] {{\sc Rank}($\F$)};
  \coordinate[right= of 0] (r0);
  \coordinate[right= of r0] (r1);
  \node[bb node]  (217) [right=20pt of r1] {{\sc MatVecMul}($\F$)};





  \path[every node/.style={font=\sffamily\small}]
    (5) edge node [left=2pt,near end] {\cite{Wiedemann:1986:SSLE}} (210);

  \node[gen node] (51) [above left=40pt of 5] {{\sc CharPoly}};
  \node[int node] (10) [above=\aboveheight of 51] {{\sc CharPoly}($\Q$)};
  \node[int node] (7) [above=\aboveheight of 10] {{\sc Signature}($\Q$)};
  \node[int node] (8) [left of =7] {{\sc Sum-of-Squares}($\Q$)};
  \node[int node] (9) [above=\aboveheight of 8] {{\sc Global Optimization}($\Q$)};
  \node[int node] (c11) [above=\aboveheight of 11] {{\sc NormalForm}($\Q$)};
  \node[int node] (c4) [above=\aboveheight of 4] {{\sc Rank}($\Q$)};


  \node[int node] (c15) [above=\aboveheight of 5] {{\sc Det}($\Q$)};



  \path[every node/.style={font=\sffamily\small}]
    (8) edge node [above] {\cite{Kaltofen:2011:quadcert}} (7)
    (7) edge node [right] {[Descartes 1627]} (10)
    (8) edge node [right] {} (7)
    (7) edge node [right] {} (10)
    (1) edge node [left] {\cite{Freivalds:1979:certif}} (0)
    (2) edge [bend left=20] node [above left] {{\color{black}{$L \cdot U \stackrel{?}{==} A$}}} (1)
    (2) edge [bend left=40] node [right=5pt] {\cite{jgd:2017:rpmcert}} (0)
    (4) edge node [left] {$Rank(U)$} (2)
    (3) edge node [left=5pt] {{\color{black}{$A^{-1}\cdot A
          \stackrel{?}{==} I$}}} (1)


    (51) edge node [left=5pt,near end] {\cite{jgd:2014:interactivecert}} (5)
    (11) edge node [left] {\cite{Kaltofen:2011:quadcert}} (3)
    (7) edge node [left] {} (10)
    (8) edge node [left] {}  (7)
    (9) edge node [right] {[Artin'27]}  (8)
    (210) edge node [left] {\cite{Wiedemann:1986:SSLE}} (215)
    (215) edge node [left=5pt] {\cite{jgd:2016:intdet}} (217)
    (5) edge [bend left=20, near end] node [left=3pt,near end] {\cite{jgd:2016:gammadet}} (220)
    (225) edge node [right] {\cite{jgd:2014:interactivecert}} (220)
    (220) edge node [right] {{\color{black}{$Ax \stackrel{?}{==} b$}}} (217)

    (10) edge [dashed] node [right] {\cite{jgd:2014:interactivecert}} (51)
    (c11) edge [dashed] node [left] {} (11)
    (c4) edge [dashed] node [right] {} (4)

    (c15) edge [dashed] node [right] {} (5)

;

\end{tikzpicture}









